BIMBA: Selective-Scan Compression for Long-Range Video Question Answering

Video Question Answering (VQA) in long videos poses the key challenge of extracting relevant information and modeling long-range dependencies from many redundant frames. The self-attention mechanism provides a general solution for sequence modeling, but it has a prohibitive cost when applied to a massive number of spatiotemporal tokens in long videos. Most prior methods rely on compression strategies to lower the computational cost, such as reducing the input length via sparse frame sampling or compressing the output sequence passed to the large language model (LLM) via space-time pooling. However, these naive approaches over-represent redundant information and often miss salient events or fast-occurring space-time patterns. In this work, we introduce BIMBA, an efficient state-space model to handle long-form videos. Our model leverages the selective scan algorithm to learn to effectively select critical information from high-dimensional video and transform it into a reduced token sequence for efficient LLM processing. Extensive experiments demonstrate that BIMBA achieves state-of-the-art accuracy on multiple long-form VQA benchmarks, including PerceptionTest, NExT-QA, EgoSchema, VNBench, LongVideoBench, and Video-MME. Code, and models are publicly available at https://sites.google.com/view/bimba-mllm.

==> figures/computation_llama.tex <==
\begin{figure*}
\centering
\captionsetup[subfigure]{margin={-20mm,-5mm}}
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Tokens},
        ylabel={Memory (GB)},
        %title={(a) Memory Usage of LLaMA-3.2 Backbone},
        xmin=1500, xmax=105000,
        ymin=5, ymax=71,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        % ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 22.68) (6400, 26.28) (12800, 30.95) (25600, 36.72) (51200, 50.32) (102400, 65.52)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 29.31) (6400, 39.01) (12800, 66.86) 
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (1600, 23.16) (6400, 27.13) (12800, 32.01) (25600, 37.17) (51200, 51.13) (102400, 67.31)
    };
    \addlegendentry{Perceiver}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 21.67) (6400, 23.65) (12800, 27.45) (25600, 33.16) (51200, 45.44) (102400,59.54)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 24.42) (6400, 30.34) (12800, 35.15) (25600, 41.23) (51200, 56.16) (102400, 70.32)
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
    \caption{Memory Usage of LLaMA-3.2 Backbone.}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Tokens},
        ylabel={Runtime (Sec)},
        % title={(b) Runtime of LLaMA-3.2 Backbone},
        xmin=1500, xmax=105000,
        ymin=0, ymax=3,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        %ytick={46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, .19) (6400, .31) (12800, .77) (25600, 1.77) (51200, 2.11) (102400, 2.87)
    };
    \addlegendentry{BIMBA}

    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, .28) (6400, 1.77) (12800, 3.46)
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (1600, .2) (6400, .32) (12800, .81) (25600, 1.91) (51200, 2.26) (102400, 2.93)
    };
    \addlegendentry{Perceiver}


    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, .13) (6400, .27) (12800, .61) (25600, 1.25) (51200, 1.91) (102400, 2.33)
    };
    \addlegendentry{Pooling}


    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, .11) (6400, .23) (12800, .54) (25600, 1.15) (51200, 1.73) (102400, 2.21)
    };
    \addlegendentry{Vanilla}
    
    \end{axis}
    \end{tikzpicture}
    \caption{Runtime of LLaMA-3.2 Backbone.}
    % \caption{Figure 2}
\end{subfigure}
\vspace{-3mm}
\caption{Computation cost of \modelLlama\ and baseline models in terms of memory usage (left) and runtime (right). Self-attention runs out of memory for longer sequences. All other baselines, including our model, maintain low memory and runtime.}
\vspace{-3mm}
\label{fig:computation llama}
\end{figure*}

==> figures/computation_llava.tex <==
\begin{figure*}[t]
\footnotesize
\vspace{-10mm}
\centering
\captionsetup[subfigure]{margin={-20mm,-5mm}}
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        xlabel={Tokens},
        ylabel={Memory (GB)},
        xmin=0, xmax=37500,
        ymin=12, ymax=60,
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        legend pos=north east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 16.62) (2304, 18.22) (4608, 19.61) (9216, 21.85) (18432, 25.31) (36864, 32.95)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 22.35) (2304, 23.67) (4608, 27.61) (9216, 45.01)
    };
    \addlegendentry{Self-Attention}

    % Perceiver Data
    \addplot[line width=.25mm,color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (576, 16.83) (2304, 20.16) (4608, 19.61) (9216, 23.16) (18432, 27.13) (36864, 35.16)
    };
    \addlegendentry{Perceiver}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 15.02) (2304, 15.71) (4608, 16.47) (9216, 18.36) (18432, 19.31) (36864, 23.42)
    };
    \addlegendentry{Pooling}

    %Vanilla
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 15.51) (2304, 18.44) (4608, 22.12) (9216, 28.73) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{Memory Usage of Models based on LLaVA.}
    \vspace{1mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Runtime (sec)},
        %title={(b) Runtime of models based on LLaVA},
        xmin=0, xmax=37500,
        ymin=0, ymax=4.3,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=north east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 0.26) (2304, 0.45) (4608, 0.67) (9216, 1.27) (18432, 1.50) (36864, 1.95)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 0.28) (2304, 0.47) (4608, 0.72) (9216, 1.80)
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (576, 0.27) (2304, 0.46) (4608, 0.69) (9216, 1.32) (18432, 1.61) (36864, 2.1)
    };
    \addlegendentry{Perceiver}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 0.25) (2304, 0.39) (4608, 0.57) (9216, 1.09) (18432, 1.20) (36864, 1.42)
    };
    \addlegendentry{Pooling}

    %Vanilla
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 0.37) (2304, 1.01) (4608, 2.10) (9216, 5.65) 
    };
    \addlegendentry{Vanilla}
    
    \end{axis}
    \end{tikzpicture}
    \caption{Runtime of models based on LLaVA.}
    \vspace{1mm}
\end{subfigure}
\vspace{-4mm}
\caption{\small{Computation cost of \model { a}nd baseline models in terms of memory usage (left) and runtime (right). All models are based on LLaVA. Models based on self-attention or that do not perform compression (Vanilla) run quickly out of memory as the number of input tokens is increased. The runtime of \model { g}rows gracefully as a function of the input sequence length, unlike for the case of Vanilla.}}
\vspace{-5mm}
\label{fig:computation llava}
\end{figure*}

==> figures/memory.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Memory (GB)},
        title={(a) Memory Usage of LLaVA Backbone},
        xmin=0, xmax=37500,
        ymin=12, ymax=70,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={62, 64, 66, 68, 70, 72, 74},
        legend pos=north west,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 16.62) (2304, 18.22) (4608, 19.61) (9216, 21.85) (18432, 25.31) (36864, 32.95)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 22.35) (2304, 23.67) (4608, 27.61) (9216, 45.01)
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 15.02) (2304, 15.71) (4608, 16.47) (9216, 18.36) (18432, 19.31) (36864, 23.42)
    };
    \addlegendentry{Pooling}

    %Vanilla
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 15.51) (2304, 18.44) (4608, 22.12) (9216, 28.73) (18432, 43.75)
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Memory (GB)},
        title={(a) Memory Usage of LLaMA-3.2 Backbone},
        xmin=1500, xmax=105000,
        ymin=20, ymax=80,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        % ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 22.68) (6400, 26.28) (12800, 30.95) (25600, 36.72) (51200, 50.32) (102400, 65.52)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 29.31) (6400, 39.01) (12800, 66.86) 
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 21.67) (6400, 23.65) (12800, 27.45) (25600, 33.16) (51200, 45.44) (102400,59.54)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 24.42) (6400, 30.34) (12800, 35.15) (25600, 41.23) (51200, 56.16) (102400, 70.32)
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
    % \caption{Figure 2}
\end{subfigure}
\caption{Computation Costs of LLaVA Backbone}
\label{fig:memory}
\end{figure*}

==> figures/performace_llava.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=37500,
        ymin=61, ymax=75,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 64.16) (2304, 67.42) (4608, 69.37) (9216, 70.34) (18432, 72.67) (36864, 73.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 64.21) (2304, 67.16) (4608, 68.56) (9216, 69.61)
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 62.16) (2304, 64.59) (4608, 66.13) (9216, 68.85) (18432, 67.12) (36864, 66.21)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 61.61) (2304, 63.66) (4608, 65.23) (9216, 67.16) 
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        title={(b) LLaVA Backbone on EgoSchema},
        xmin=0, xmax=37500,
        ymin=42, ymax=60,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 46.57) (2304, 49.16) (4608, 52.16) (9216, 54.16) (18432, 57.61) (36864, 58.40)
    };
    \addlegendentry{BIMBA}

    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 46.23) (2304, 49.16) (4608, 51.76) (9216, 53.61)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 43.00) (2304, 47.61) (4608, 49.38) (9216, 52.78) (18432, 51.61) (36864, 50.20)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 42.17) (2304, 46.33) (4608, 48.69) (9216, 51.13) 
    };
    \addlegendentry{Vanilla}
    
    \end{axis}
    \end{tikzpicture}
    % \caption{Figure 2}
\end{subfigure}
\caption{Performance Using LLaVA Backbone}
\label{fig:performance llava}
\end{figure*}





==> figures/performance.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\vspace{-5mm}
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=37500,
        ymin=59, ymax=75,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 64.16) (2304, 67.42) (4608, 69.37) (9216, 70.34) (18432, 72.67) (36864, 73.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 64.21) (2304, 67.16) (4608, 68.56) (9216, 69.61)
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 62.16) (2304, 64.59) (4608, 66.13) (9216, 68.85) (18432, 67.12) (36864, 66.21)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 61.61) (2304, 63.66) (4608, 65.23) (9216, 67.16) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{NExT-QA performance of models based on LLaVA.}
    \vspace{3mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaVA Backbone on EgoSchema},
        xmin=0, xmax=37500,
        ymin=42, ymax=60,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 46.57) (2304, 49.16) (4608, 52.16) (9216, 54.16) (18432, 57.61) (36864, 58.40)
    };
    \addlegendentry{BIMBA}

    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 46.23) (2304, 49.16) (4608, 51.76) (9216, 53.61)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 43.00) (2304, 47.61) (4608, 49.38) (9216, 52.78) (18432, 51.61) (36864, 50.20)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 42.17) (2304, 46.33) (4608, 48.69) (9216, 51.13) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{EgoSchema performance of models based on LLaVA.}
    \vspace{3mm}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaMA Backbone on NeXT-QA},
        xmin=1500, xmax=105000,
        ymin=67, ymax=76,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 68.19) (6400, 71.26) (12800, 72.33) (25600, 73.23) (51200, 74.78) (102400, 75.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 68.13) (6400, 71.01) (12800, 72.16) 
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 67.21) (6400, 69.32) (12800, 70.33) (25600, 70.86) (51200, 71.16) (102400, 71.27)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 67.31) (6400, 68.32) (12800, 70.96) (25600, 71.33) (51200, 72.31) (102400, 72.77)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{NExT-QA performance of models based on LLaMA.}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaMA Backbone on EgoSchema},
        xmin=1500, xmax=105000,
        ymin=45, ymax=63,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 48.13) (6400, 51.13) (12800, 54.23) (25600, 57.71) (51200, 60.45) (102400, 62.20)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 48.61) (6400, 51.46) (12800, 54.19)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 46.08) (6400, 47.56) (12800, 49.31) (25600, 52.61) (51200, 55.45) (102400, 57.16)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 46.32) (6400, 48.96) (12800, 50.78) (25600, 53.21) (51200, 56.96) (102400, 58.23)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{EgoSchema performance of models based on the LLaMA.}
\end{subfigure}
\vspace{-3mm}
\caption{\small{Accuracy achieved by \model { a}nd baseline models on NeXT-QA (left) and EgoSchema (right) as a function of the number of input tokens for models based on LLaVA (top row) and LLaMA (bottom row).  \model { a}chieves the highest accuracy for all sequence lengths and improves monotonically as the number of input tokens is increased. Self-attention cannot be applied to long sequence as it causes an out of memory once the number of tokens becomes too large.}}
\vspace{-5mm}
\label{fig:performance}
\end{figure*}

% \LT{add arrow and ``out of memory''}





==> figures/performance1.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\vspace{-10mm}
\captionsetup[subfigure]{margin={-20mm,-5mm}}
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=37500,
        ymin=58, ymax=74,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 64.16) (2304, 67.42) (4608, 69.37) (9216, 70.34) (18432, 72.67) (36864, 73.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 64.21) (2304, 67.16) (4608, 68.56) (9216, 69.61)
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (576, 62.61) (2304, 65.13) (4608, 66.67) (9216, 69.13) (18432, 70.12) (36864, 70.21)
    };
    \addlegendentry{Perceiver}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 62.16) (2304, 64.59) (4608, 66.13) (9216, 68.85) (18432, 67.12) (36864, 66.21)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 61.61) (2304, 63.66) (4608, 65.23) (9216, 67.16) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \vspace{-1mm}
    \caption{NExT-QA performance of models based on LLaVA.}
    \vspace{1mm}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaVA Backbone on EgoSchema},
        xmin=0, xmax=37500,
        ymin=41, ymax=59,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 46.57) (2304, 49.16) (4608, 52.16) (9216, 54.16) (18432, 57.61) (36864, 58.40)
    };
    \addlegendentry{BIMBA}

    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 46.23) (2304, 49.16) (4608, 51.76) (9216, 53.61)
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (576, 44.13) (2304, 48.61) (4608, 50.33) (9216, 53.01) (18432, 54.16) (36864, 54.33)
    };
    \addlegendentry{Perceiver}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 43.00) (2304, 47.61) (4608, 49.38) (9216, 52.78) (18432, 51.61) (36864, 50.20)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 42.17) (2304, 46.33) (4608, 48.69) (9216, 51.13) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \vspace{-1mm}
    \caption{EgoSchema performance of models based on LLaVA.}
    \vspace{1mm}
\end{subfigure}
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaMA Backbone on NeXT-QA},
        xmin=1500, xmax=105000,
        ymin=66, ymax=76,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 68.19) (6400, 71.26) (12800, 72.33) (25600, 73.23) (51200, 74.78) (102400, 75.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 68.13) (6400, 71.01) (12800, 72.16) 
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (1600, 67.67) (6400, 69.86) (12800, 71.12) (25600, 72.86) (51200, 73.06) (102400, 73.31)
    };
    \addlegendentry{Perceiver}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 67.21) (6400, 69.32) (12800, 70.33) (25600, 70.86) (51200, 71.16) (102400, 71.27)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 67.31) (6400, 68.32) (12800, 70.96) (25600, 71.33) (51200, 72.31) (102400, 72.77)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{NExT-QA performance of models based on LLaMA.}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaMA Backbone on EgoSchema},
        xmin=1500, xmax=105000,
        ymin=45, ymax=63,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 48.13) (6400, 51.13) (12800, 54.23) (25600, 57.71) (51200, 60.45) (102400, 62.20)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 48.61) (6400, 51.46) (12800, 54.19)
    };
    \addlegendentry{Self-Attention}

    \addplot[line width=.25mm, color=Blue, mark=pentagon, mark size=2pt]
    coordinates {
    (1600, 47.17) (6400, 49.53) (12800, 52.17) (25600, 55.13) (51200, 57.31) (102400, 58.86)
    };
    \addlegendentry{Perceiver}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 46.08) (6400, 47.56) (12800, 49.31) (25600, 52.61) (51200, 55.45) (102400, 57.16)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 46.32) (6400, 48.96) (12800, 50.78) (25600, 53.21) (51200, 56.96) (102400, 58.23)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{EgoSchema performance of models based on the LLaMA.}
\end{subfigure}
\vspace{-2mm}
\caption{\small{Accuracy achieved by \model\ and baseline models on NeXT-QA (left) and EgoSchema (right) as a function of the number of input tokens for models based on LLaVA (top row) and LLaMA (bottom row). \model\ achieves the highest accuracy for all sequence lengths, and the difference with other baselines increases as we 
increase the number of input tokens. Self-attention cannot be applied to long sequences as it causes GPU out-of-memory issues once the number of tokens becomes too large.}}
\vspace{-5mm}
\label{fig:performance1}
\end{figure*}

% \LT{add arrow and ``out of memory''}

==> figures/performance_computation.tex <==
\begin{figure*}[t]
    \centering
    \begin{minipage}[t]{0.6\textwidth} % 2/3 width
        \centering
% \vspace{-5mm}
\resizebox{0.33\textwidth}{!}{%
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=37500,
        ymin=61, ymax=75,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={62, 64, 66, 68, 70, 72, 74},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 64.16) (2304, 67.42) (4608, 69.37) (9216, 70.34) (18432, 72.67) (36864, 73.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 64.21) (2304, 67.16) (4608, 68.56) (9216, 69.61)
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 62.16) (2304, 64.59) (4608, 66.13) (9216, 68.85) (18432, 67.12) (36864, 66.21)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 61.61) (2304, 63.66) (4608, 65.23) (9216, 67.16) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{NExT-QA performance of models based on LLaVA.}
    \vspace{3mm}
\end{subfigure}
}
\hfill
\resizebox{0.33\textwidth}{!}{%
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaVA Backbone on EgoSchema},
        xmin=0, xmax=37500,
        ymin=42, ymax=60,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 46.57) (2304, 49.16) (4608, 52.16) (9216, 54.16) (18432, 57.61) (36864, 58.40)
    };
    \addlegendentry{BIMBA}

    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 46.23) (2304, 49.16) (4608, 51.76) (9216, 53.61)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 43.00) (2304, 47.61) (4608, 49.38) (9216, 52.78) (18432, 51.61) (36864, 50.20)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 42.17) (2304, 46.33) (4608, 48.69) (9216, 51.13) 
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{EgoSchema performance of models based on LLaVA.}
    \vspace{3mm}
\end{subfigure}
}
\resizebox{0.33\textwidth}{!}{%
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        %height=7cm,
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(a) LLaMA Backbone on NeXT-QA},
        xmin=1500, xmax=105000,
        ymin=67, ymax=76,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 68.19) (6400, 71.26) (12800, 72.33) (25600, 73.23) (51200, 74.78) (102400, 75.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 68.13) (6400, 71.01) (12800, 72.16) 
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 67.21) (6400, 69.32) (12800, 70.33) (25600, 70.86) (51200, 71.16) (102400, 71.27)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 67.31) (6400, 68.32) (12800, 70.96) (25600, 71.33) (51200, 72.31) (102400, 72.77)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{NExT-QA performance of models based on LLaMA.}
% \caption{Figure 1}
\end{subfigure}
}
\hfill
\resizebox{0.33\textwidth}{!}{%
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        %title={(b) LLaMA Backbone on EgoSchema},
        xmin=1500, xmax=105000,
        ymin=45, ymax=63,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 48.13) (6400, 51.13) (12800, 54.23) (25600, 57.71) (51200, 60.45) (102400, 62.20)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 48.61) (6400, 51.46) (12800, 54.19)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 46.08) (6400, 47.56) (12800, 49.31) (25600, 52.61) (51200, 55.45) (102400, 57.16)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 46.32) (6400, 48.96) (12800, 50.78) (25600, 53.21) (51200, 56.96) (102400, 58.23)
    };
    \addlegendentry{Vanilla}
    \end{axis}
    \end{tikzpicture}
    \caption{EgoSchema performance of models based on the LLaMA.}
\end{subfigure}
}
\vspace{-3mm}
\caption{Accuracy achieved by \model { a}nd baseline models on NeXT-QA (left) and EgoSchema (right) as a function of the number of input tokens for models based on LLaVA (top row) and LLaMA (bottom row).  \model { a}chieves the highest accuracy for all sequence lengths and improves monotonically as the number of input tokens is increased. Self-attention cannot be applied to long sequence as it causes an out of memory once the number of tokens becomes too large.}
\vspace{-5mm}
\label{fig:performance}

% \LT{add arrow and ``out of memory''}
% \label{fig:figure1}
\end{minipage}%
    ~ % optional space
\begin{minipage}[t]{0.33\textwidth} % 1/3 width
        \centering
\resizebox{0.4\textwidth}{!}{%
        \begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Memory (GB)},
        title={(a) Memory Usage of Models based on LLaVA},
        xmin=0, xmax=37500,
        ymin=12, ymax=70,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={62, 64, 66, 68, 70, 72, 74},
        legend pos=north east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 16.62) (2304, 18.22) (4608, 19.61) (9216, 21.85) (18432, 25.31) (36864, 32.95)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 22.35) (2304, 23.67) (4608, 27.61) (9216, 45.01)
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 15.02) (2304, 15.71) (4608, 16.47) (9216, 18.36) (18432, 19.31) (36864, 23.42)
    };
    \addlegendentry{Pooling}

    %Vanilla
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 15.51) (2304, 18.44) (4608, 22.12) (9216, 28.73) 
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
% \caption{Figure 1}
\end{subfigure}}

\resizebox{0.33\textwidth}{!}{%
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        height=6.5cm,
        xlabel={Tokens},
        ylabel={Runtime (sec)},
        title={(b) Runtime of models based on LLaVA},
        xmin=0, xmax=37500,
        ymin=0, ymax=3,
        %xtick={576, 2304, 4608, 9216, 18432, 36864},
        % xticklabels={576, 2304, 4608, 9216, 18432, 36864},
        xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={43, 46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (576, 0.26) (2304, 0.45) (4608, 0.67) (9216, 1.27) (18432, 1.50) (36864, 1.95)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (576, 0.28) (2304, 0.47) (4608, 0.72) (9216, 1.40)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (576, 0.25) (2304, 0.39) (4608, 0.57) (9216, 1.09) (18432, 1.20) (36864, 1.42)
    };
    \addlegendentry{Pooling}

    %Vanilla
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (576, 0.37) (2304, 1.01) (4608, 2.10) (9216, 5.65) 
    };
    \addlegendentry{Vanilla}
    
    \end{axis}
    \end{tikzpicture}
    % \caption{Figure 2}
\end{subfigure}
}
\vspace{-3mm}
\caption{Computation cost of \model { a}nd baseline models in terms of memory usage (left) and runtime (right). All models are based on LLaVA. Models based on self-attention or that do not perform compression (Vanilla) run quickly out of memory as the number of input tokens is increased. The runtime of \model { g}rows gracefully as a function of the input sequence length, unlike for the case of Vanilla.}
\vspace{-5mm}
\label{fig:computation llava}
        % \captionof{figure}{Caption for figure 2}
        % \label{fig:figure2}
    \end{minipage}
    % \caption{Overall caption for the figure set}
    % \label{fig:overall}
\end{figure*}

==> figures/performance_duration_nextqa.tex <==
\begin{figure*}
\vspace{-5mm}
\centering
\captionsetup[subfigure]{margin={-20mm,-5mm}}
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Seconds},
        ylabel={\% Accuracy Improvement},
        %title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=180,
        ymin=0, ymax=30,
        % xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        % xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south west,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
    ]
\addplot[line width=.25mm, color=black, mark=square, mark size=2pt]
coordinates {
(0, 3.69)
(20, 6.33)
(40, 6.11)
(60, 12.09)
(80, 8.52)
(100, 12.73)
(120, 20)
(180, 25)
};
    \end{axis}
    \end{tikzpicture}
    \caption{LLaVA Backbone on NeXT-QA.}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Seconds},
        ylabel={\% Accuracy Improvement},
        %title={(b) LLaMA Backbone on NeXT-QA},
        xmin=0, xmax=180,
        ymin=0, ymax=20,
        % xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        % xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        % ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south west,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
    ]
    % BIMBA Data

\addplot[line width=.25mm, color=black, mark=square, mark size=2pt]
coordinates {
(0, 5.32)
(20, 6.85)
(40, 8.44)
(60, 11.91)
(80, 11.85)
(100, 17.19)
(120, 11.11)
(180, 17.54)
};
    \end{axis}
    \end{tikzpicture}
    \caption{LLaMA Backbone on NeXT-QA.}
\end{subfigure}
\vspace{-3mm}
\caption{Relative performance improvement of (left) \modelLlava\ over PLLaVA baseline and (right) \modelLlama\ over LLaMA-3.2 (video) baseline for different video durations on NextQA dataset. Our model achieves larger gains as the video length increases.}
\label{fig:performance duration nextqa}
\end{figure*}





==> figures/performance_duration_nextqa_1.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Seconds},
        ylabel={\% Accuracy Improvement},
        title={(a) LLaVA Backbone on NeXT-QA},
        xmin=0, xmax=180,
        % ymin=0, ymax=30,
        % xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        % xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        %ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south west,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
    ]

    
    %BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
coordinates {
(0, 73.58)
(20, 73.43)
(40, 72.07)
(60, 71.92)
(80, 67.36)
(100, 62.0)
(120, 60.0)
(180, 50.0)
};
    \addlegendentry{BIMBA}

    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
coordinates {
(0, 70.96)
(20, 69.06)
(40, 67.92)
(60, 64.16)
(80, 62.07)
(100, 55.0)
(120, 50.0)
(180, 40.0)
};
    \addlegendentry{PLLaVA}

    \end{axis}
    \end{tikzpicture}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, 
        height=6cm,
        xlabel={Seconds},
        ylabel={\% Accuracy Improvement},
        title={(b) LLaMA Backbone on NeXT-QA},
        xmin=0, xmax=180,
        % ymin=0, ymax=20,
        % xtick={5000, 10000, 15000, 20000,25000,30000, 35000},
        % xticklabels={5K, 10K, 15K, 20K, 25K,30K, 35K},
        % ytick={60, 62, 64, 66, 68, 70, 72, 74},
        legend pos=south west,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
    ]
    % BIMBA Data


    \addplot[line width=.25mm, color=Blue, mark=square, mark size=2pt]
    coordinates {
(0,79.17)
(20, 78.0)
(40,77.1)
(60, 75.15)
(80, 75.5)
(100, 75.0)
(120, 70.0)
(180, 67.0)
};
    \addlegendentry{BIMBA}

        \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
(0,75.17)
(20, 73.0)
(40,71.1)
(60, 67.15)
(80, 67.5)
(100, 64.0)
(120, 63.0)
(180, 57.0)
};
    \addlegendentry{LLaMA-3.2}
    
    \end{axis}
    \end{tikzpicture}
    % \caption{Figure 2}
\end{subfigure}
\caption{Performance Using LLaVA Backbone}
\label{fig:performance llava}
\end{figure*}





==> figures/performance_llama.tex <==
\begin{figure*}
\centering
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        title={(a) LLaMA Backbone on NeXT-QA},
        xmin=1500, xmax=105000,
        ymin=67, ymax=76,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={67, 69, 71, 73, 75, 77},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 68.19) (6400, 71.26) (12800, 72.33) (25600, 73.23) (51200, 74.78) (102400, 75.57)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 68.13) (6400, 71.01) (12800, 72.16) 
    };
    \addlegendentry{Self-Attention}
    
    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 67.21) (6400, 69.32) (12800, 70.33) (25600, 70.86) (51200, 71.16) (102400, 71.27)
    };
    \addlegendentry{Pooling}
    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 67.31) (6400, 68.32) (12800, 70.96) (25600, 71.33) (51200, 72.31) (102400, 72.77)
    };
    \addlegendentry{Vanilla}

    \end{axis}
    \end{tikzpicture}
% \caption{Figure 1}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        % width=12cm, height=8cm,
        xlabel={Tokens},
        ylabel={Accuracy},
        title={(b) LLaMA Backbone on EgoSchema},
        xmin=1500, xmax=105000,
        ymin=45, ymax=63,
        %xtick={1600, 6400, 12800, 25600, 51200, 102400},
        % xticklabels={1600, 6400, 12800, 25600, 51200, 102400},
        xtick={20000,40000,60000,80000,100000},
        xticklabels={20K, 40K, 60K, 80K, 100K},
        ytick={46, 49, 52, 55, 58, 61},
        legend pos=south east,
        grid=both,
        scaled ticks = false,
        scaled x ticks = false,
        % xmode=log,
        % log basis x=1
    ]
    % BIMBA Data
    \addplot[line width=.25mm, color=CornflowerBlue, mark=square, mark size=2pt]
    coordinates {
    (1600, 48.13) (6400, 51.13) (12800, 54.23) (25600, 57.71) (51200, 60.45) (102400, 62.20)
    };
    \addlegendentry{BIMBA}
    
    % Self-Attention Data
    \addplot[line width=.25mm, color=Purple, mark=star, mark size=2pt]
        coordinates {
        (1600, 48.61) (6400, 51.46) (12800, 54.19)
    };
    \addlegendentry{Self-Attention}

    % Pooling Data
    \addplot[line width=.25mm, color=Orange, mark=o, mark size=2pt]
    coordinates {
    (1600, 46.08) (6400, 47.56) (12800, 49.31) (25600, 52.61) (51200, 55.45) (102400, 57.16)
    };
    \addlegendentry{Pooling}

    \addplot[line width=.25mm, color=Brown, mark=triangle, mark size=2pt]
    coordinates {
    (1600, 46.32) (6400, 48.96) (12800, 50.78) (25600, 53.21) (51200, 56.96) (102400, 58.23)
    };
    \addlegendentry{Vanilla}
    
    \end{axis}
    \end{tikzpicture}
    % \caption{Figure 2}
\end{subfigure}
\caption{Performance Using LLaMA-3.2 Backbone}
\label{fig:performance llama}
\end{figure*}

==> figures/question_condition.tex <==
\begin{figure}[]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar=0.35cm,
            bar width=1cm,
            % width=\textwidth,
            height=8cm,
            ylabel={Accuracy},
            symbolic x coords={NextQA, EgoSchema},
            xtick=data,
            % xlabel={Datasets},
            ymin=0,
            ymax=90,
            enlarge x limits=0.4,
            legend style={
                 at={(0.8, 0.95)},
                 anchor=north,
                 legend columns=-1
                 },
            nodes near coords,
            every node near coord/.append style={font=\small, yshift=3pt},
            %title={Scores by Dataset and Question Condition}
        ]
            \addplot+[ybar, fill=CornflowerBlue] 
                coordinates {(NextQA,75.57) (EgoSchema,62.20)};
            \addplot+[ybar, fill=Orange] 
                coordinates {(NextQA,76.61) (EgoSchema,64.33)};
            \legend{No, Yes}
        \end{axis}
    \end{tikzpicture}
    \caption{Question-Conditioned Token Selection.}
    % \vspace{-10mm}
    \label{fig:question condition}
\end{figure}

